Total Drell-Yan in the flavorful SMEFT

We perform a global analysis of Drell-Yan production of charged leptons and dineutrinos, the latter in missing energy plus jet events, in proton-proton collisions within the Standard Model Effective Field Theory (SMEFT). The combination allows for the removal of flat directions, sharper limits and to probe more couplings than the individual observables, which we show performing a fit to LHC-data. We also find that limits have only mild dependence on lepton flavor patterns; hierarchies in quark flavors are driven by the parton distribution functions. The strongest constraints are on couplings involving the first and second generation quarks, exceeding 10 TeV. Combining flavor and high-$p_T$ data, the limits on electroweak and gluon dipole operators can be improved, by up to a factor of three, highlighting once more that a more global approach increases sensitivities significantly. We also estimate the improvements in reach over existing data for the high-luminosity LHC (HL-LHC) by $\sim 1.5$, and future collider options such as the high-energy LHC (HE-LHC) by $\sim 3$ and FCC-hh by $\sim 8$. To maximize the new physics reach kinematic cuts and binning needs to be adjusted to each quark-flavor separately.

==> feynman/Goldstone.tex <==
\xdefinecolor{dRed}{RGB}{153, 0, 0}
\xdefinecolor{dOrange}{RGB}{251, 133, 0}
\xdefinecolor{dBlue}{RGB}{33, 158, 188}
\xdefinecolor{dGrey}{RGB}{100, 100, 100}

\begin{tikzpicture}[scale=1] \begin{feynman}
  
    \vertex [crossed dot](ww1){};
    % \vertex [right=2cm of c, small, blob, ] (ww1){};
    \vertex [left=1.cm of ww1] (ml);
    \vertex [right=1.cm of ww1] (mr);
    \vertex [above=0.7cm of ml] (u1);
    \vertex [left=0.3cm of u1] (u) {\(u^L_i\)};
    \vertex [below=0.7cm of ml] (u2);
    \vertex [left=0.3cm of u2] (u3) {\(g\)};
    \vertex [above=0.7cm of mr] (l1);
    \vertex [right=0.2cm of l1] (l) {\( u^R_j\)};
    \vertex [below=0.7cm of mr] (l2);
    \vertex [right=0.2cm of l2] (l3) {\(\pi^0\)};


    \vertex [right=4.0cm of ww1] (ww3){};
    \vertex [right=0.7cm of ww3] (ww4);
%
    \vertex[left=1cm of ww3] (ml2);
    \vertex[above=0.7cm of ml2] (gg1);
    \vertex[left=0.1cm of gg1] (g1) {\(u^L_i\)};
    \vertex[below=0.7cm of ml2] (qq1);
    \vertex[left=0.1cm of qq1] (q1) {\(g\)};
%%
    \vertex[right=1cm of ww4] (mr2);
    \vertex[above=0.7cm of mr2] (qq2);
    \vertex[right=0.1cm of qq2] (q2) {\(u^R_j\)};
%%
   \vertex[below=0.7cm of mr2] (h1);
   \vertex[right=0.2cm of mr2] (h2);
   \vertex[right=0.1cm of h1] (nubar) {$Z_L$};
   %\vertex[right=0.1cm of h2] (nu) {$\nu$};

   \vertex [right=4.0cm of ww4] (ww5);
   \vertex [right=0.7cm of ww5] (ww6);
%
   \vertex[left=1cm of ww5] (ml3){};
   \vertex[above=0.7cm of ml3] (gg2);
   \vertex[left=0.1cm of gg2] (g2) {\(u^L_i\)};
   \vertex[below=0.7cm of ml3] (qq2);
   \vertex[left=0.1cm of qq2] (q3) {\(g\)};
%%%

  \vertex[right=1.6cm of g2] (ww6);
  \vertex[right=1.5cm of q3] (ww7);
  \vertex[right= 1.5cm of ww6](g3){\(u^R_j\)};
  \vertex[right= 1.5cm of ww7](ZL){\(Z_L\)};
 %   \vertex[right=1cm of ww6] (mr3);
 %   \vertex[above=0.7cm of mr3] (qq3);
 %   \vertex[right=0.1cm of qq3] (q4) {\(q_j\)};
%%%
 %  \vertex[below=0.7cm of mr3] (h3);
 %  \vertex[right=0.2cm of mr3] (h4);
 %  \vertex[right=0.1cm of h3] (nubar2) {$Z_L$};

    \diagram* {
    (u) -- [thick,fermion] (ww1),
    (u3) -- [thick,gluon] (ww1),
    (l3) -- [thick,scalar] (ww1),
    (ww1) -- [thick,fermion ] (l),

   (ww3) -- [thick,fermion] (ww4) -- [thick, fermion] (q2),
   (gg1) -- [thick,fermion] (ww3),
   (qq1) -- [thick, gluon] (ww3),
    (ww4) -- [thick,boson] (h1),

    (g2) -- [thick,fermion] (ww6) -- [thick, boson] (ZL),
    (q3) -- [thick,gluon] (ww7),
    (ww7) -- [thick, fermion] (g3),
    (ww6) -- [thick,fermion] (ww7),

      };
  
      % \vertex [right=4.5cm of ww1] (ww2);
      %   % \vertex [right=2cm of c, small, blob, ] (ww1){};
      %   \vertex [left=1.cm of ww2] (ml2);
      %   \vertex [right=1.cm of ww2] (mr2);
      %   \vertex [above=0.7cm of ml2] (u12);
      %   \vertex [left=0.3cm of u12] (u4) {\(u\)};
      %   \vertex [below=0.7cm of ml2] (u22);
      %   \vertex [left=0.3cm of u22] (u32) {\(\bar c\)};

      %   \vertex [right=1.1cm of u4] (h1);
      %   \vertex [below=0.5cm of h1] (g1);
      %   \vertex [right=1.2cm of g1] (h2);
      %   \vertex [above=0.6cm of h2] (g2);

      %   \vertex [above=0.7cm of mr2] (l12);
      %   \vertex [right=0.2cm of l12] (l4) {\(\nu\)};
      %   \vertex [below=0.7cm of mr2] (l22);
      %   \vertex [right=0.2cm of l22] (l32) {\(\bar \nu \)};
  
    % \diagram* {
    % (u4) -- [thick,fermion] (ww2),
    % (ww2) -- [thick,fermion] (u32),
    % (l32) -- [thick,fermion] (ww2),
    % (ww2) -- [thick,fermion] (l4),
    % (g1) -- [thick,gluon] (g2),
    %   };
  
    \draw ( 2,0)node{$= $};
    \draw ( 6.7,0)node{$+$};
    \draw[fill = dBlue, dBlue ] (0,-0.0) circle (0.15) node[below = 5pt] {$C_{\underset{ij}{uG}}^{*} $};
    \draw[fill=dBlue, dBlue] (4,-0.0) circle (0.15) node[below = 5pt] {$C_{\underset{ij}{uG}}^{*} $};
    \draw[fill=dBlue, dBlue] (8.7,-0.7) circle (0.15) node[below right = 3pt] {$C_{\underset{ij}{uG}}^{*} $};

    \draw[fill = black, black ] (4.75,-0.0) circle (0.05) node[above = 5pt] {$\epsilon^u_R $};
    \draw[fill = black, black ] (8.7,0.7) circle (0.05) node[above = 5pt] {$\epsilon^u_L $};
  %
   % \draw (0.1,-0.7) node[ dOrange, font=\large] {};
   % \draw (4.8,-0.7) node[ dBlue, font=\large] {};

  
  
  \end{feynman} \end{tikzpicture}
  

==> feynman/dipoles.tex <==
\xdefinecolor{dRed}{RGB}{153, 0, 0}
\xdefinecolor{dOrange}{RGB}{251, 133, 0}
\xdefinecolor{dBlue}{RGB}{33, 158, 188}
\xdefinecolor{dGrey}{RGB}{100, 100, 100}

\begin{tikzpicture}[scale=1] \begin{feynman}


  \vertex (ww1);
    % \vertex [right=2cm of c, small, blob, ] (ww1){};
  \vertex [left=0.7cm of ww1] (ml);
  \vertex [right=1.cm of ww1] (gam);
  \vertex [right=0.7cm of gam] (mr);
  \vertex [above=0.7cm of ml] (u1);
  \vertex [left=0.3cm of u1] (u) {\(d\)};
  \vertex [below=0.7cm of ml] (u2);
  \vertex [left=0.3cm of u2] (u3) {\(\bar b\)};
  \vertex [above=0.7cm of mr] (l1);
  \vertex [right=0.2cm of l1] (l) {\(\ell^-\)};
  \vertex [below=0.7cm of mr] (l2);
  \vertex [right=0.2cm of l2] (l3) {\(\ell^+\)};


  \vertex [right=4.5cm of ww1] (ww3);
  \vertex [right=0.3cm of ww3] (ww13);
  \vertex [right=0.7cm of ww3] (ww4);

  \vertex[left=1cm of ww3] (ml2);
  \vertex[above=0.7cm of ml2] (gg1);
  \vertex[left=0.1cm of gg1] (g1) {g};
  \vertex[below=0.7cm of ml2] (qq1);
  \vertex[left=0.1cm of qq1] (q1) {\(d\)};

  \vertex[right=1cm of ww4] (mr2);
  \vertex[above=0.7cm of mr2] (qq2);
  \vertex[right=0.1cm of qq2] (q2) {\(b\)};
  \vertex[below=0.4cm of mr2] (h1);
  \vertex[left=0.3cm of h1] (Z);

  \vertex[right=0.7cm of Z] (mnu);
  \vertex[above=0.4cm of mnu] (nu1);
  \vertex[below=0.4cm of mnu] (nu2);
  \vertex[right=0.1cm of nu1] (nubar) {$\bar \nu$};
  \vertex[right=0.1cm of nu2] (nu) {$\nu$};


 

  \diagram* {
    (u) -- [thick,fermion] (ww1),
    (ww1) -- [thick,fermion] (u3),
    (ww1) -- [thick, boson, edge label=\({\gamma,Z}\)] (gam),
    (l3) -- [thick,fermion] (gam),
    (gam) -- [thick,fermion] (l),

    (ww3) -- [thick] (ww13) -- [thick,fermion] (ww4) -- [thick, fermion] (q2),
    (gg1) -- [thick,gluon] (ww3),
    (qq1) -- [thick, fermion] (ww3),
    (ww4) -- [thick, boson, edge label'=\({Z}\)] (Z),

    (nu1) -- [thick,fermion] (Z) -- [thick, fermion] (nu2),
      };


      \draw[fill=dOrange, dOrange] (0,-0.0) circle (0.15) node[right=5pt] {};
      \draw[fill=dBlue, dBlue] (5.2,0.0) circle (0.15) node[right=5pt] {}; 
    
      \draw (0.1,-0.8) node[ dOrange, font=\large] {$ C_{d \gamma/Z}$};
      \draw (5.0,0.5) node[ dBlue, font=\large] {$ C_{dZ}$};

  
  \end{feynman} \end{tikzpicture}
  



  
    % \vertex (ww1);
    % % \vertex [right=2cm of c, small, blob, ] (ww1){};
    % \vertex [left=0.7cm of ww1] (ml);
    % \vertex [right=1.cm of ww1] (gam);
    % \vertex [right=0.7cm of gam] (mr);
    % \vertex [above=0.7cm of ml] (u1);
    % \vertex [left=0.3cm of u1] (u) {\(u\)};
    % \vertex [below=0.7cm of ml] (u2);
    % \vertex [left=0.3cm of u2] (u3) {\(\bar c\)};
    % \vertex [above=0.7cm of mr] (l1);
    % \vertex [right=0.2cm of l1] (l) {\(l^-\)};
    % \vertex [below=0.7cm of mr] (l2);
    % \vertex [right=0.2cm of l2] (l3) {\(l^+\)};
  
    % \diagram* {
    % (u) -- [thick,fermion] (ww1),
    % (ww1) -- [thick,fermion] (u3),
    % (ww1) -- [thick, boson, edge label=\({\gamma,Z}\)] (gam),
    % (l3) -- [thick,fermion] (gam),
    % (gam) -- [thick,fermion] (l),
    %   };
  
    %   \vertex [right=4.9cm of ww1] (ww2);
    %     % \vertex [right=2cm of c, small, blob, ] (ww1){};
    %     \vertex [left=0.7cm of ww2] (ml2);
    %     \vertex [right=1.cm of ww2] (Z);
    %     \vertex [right=0.7cm of Z] (mr2);
    %     \vertex [above=0.7cm of ml2] (u12);
    %     \vertex [left=0.3cm of u12] (u4) {\(u\)};
    %     \vertex [below=0.7cm of ml2] (u22);
    %     \vertex [left=0.3cm of u22] (u32) {\(\bar c\)};

    %     \vertex [right=0.8cm of u4] (h1);
    %     \vertex [below=0.4cm of h1] (g1);
    %     \vertex [right=1.2cm of g1] (h2);
    %     \vertex [above=0.6cm of h2] (g2);

    %     \vertex [above=0.7cm of mr2] (l12);
    %     \vertex [right=0.2cm of l12] (l4) {\(\nu\)};
    %     \vertex [below=0.7cm of mr2] (l22);
    %     \vertex [right=0.2cm of l22] (l32) {\(\bar \nu \)};
  
    % \diagram* {
    % (u4) -- [thick,fermion] (ww2),
    % (ww2) -- [thick,fermion] (u32),
    % (l32) -- [thick,fermion] (Z),
    % (Z) -- [thick,fermion] (l4),
    % (g1) -- [thick,gluon] (g2),
    % (ww2) -- [thick, boson, edge label=\(Z\)] (Z),
    %   };
  
  
   
  

==> feynman/gluon_dipole.tex <==
\xdefinecolor{dRed}{RGB}{153, 0, 0}
\xdefinecolor{dOrange}{RGB}{251, 133, 0}
\xdefinecolor{dBlue}{RGB}{33, 158, 188}
\xdefinecolor{dGrey}{RGB}{100, 100, 100}

\begin{tikzpicture}[scale=1] \begin{feynman}

  \vertex (ww32);
  \vertex [right=0.3cm of ww32] (ww33);
  \vertex [right=0.7cm of ww32] (ww42);

  \vertex[left=1cm of ww32] (ml22);
  \vertex[above=0.7cm of ml22] (gg12);
  \vertex[left=0.1cm of gg12] (g12) {g};
  \vertex[below=0.7cm of ml22] (qq12);
  \vertex[left=0.1cm of qq12] (q12) {\(d\)};

  \vertex[right=1cm of ww42] (mr22);
  \vertex[above=0.7cm of mr22] (qq22);
  \vertex[right=0.1cm of qq22] (q22) {\(b\)};
  \vertex[below=0.4cm of mr22] (h12);
  \vertex[left=0.3cm of h12] (Z2);

  \vertex[right=0.7cm of Z2] (mnu2);
  \vertex[above=0.4cm of mnu2] (nu12);
  \vertex[below=0.4cm of mnu2] (nu22);
  \vertex[right=0.1cm of nu12] (nubar2) {$\bar \nu$};
  \vertex[right=0.1cm of nu22] (nu42) {$\nu$};


  \diagram* {

    (ww32) -- [thick] (ww33) -- [thick,fermion] (ww42) -- [thick, fermion] (q22),
    (gg12) -- [thick,gluon] (ww32),
    (qq12) -- [thick, fermion] (ww32),
    (ww42) -- [thick, boson, edge label'=\({Z}\)] (Z2),

    (nu12) -- [thick,fermion] (Z2) -- [thick, fermion] (nu22),
      };


      \draw (0.0,-0.7) node[ dBlue, font=\large] {$ C_{dG}$};

      \draw[fill=dBlue, dBlue] (0.0,-0.0) circle (0.15) node[right=5pt] {};

\end{feynman} \end{tikzpicture}

==> feynman/operators.tex <==
\xdefinecolor{dRed}{RGB}{153, 0, 0}
\xdefinecolor{dOrange}{RGB}{251, 133, 0}
\xdefinecolor{dBlue}{RGB}{33, 158, 188}
\xdefinecolor{dOrangeDarker}{RGB}{201, 106, 0}
\xdefinecolor{dBlueDarker}{RGB}{25, 119, 141}
\xdefinecolor{dGrey}{RGB}{100, 100, 100}
\xdefinecolor{dBlack}{RGB}{0, 0, 0}

\begin{tikzpicture}
    % Define the circles
    \draw[color=dBlue, fill=dBlue, fill opacity=0.3, line width=0.3mm] (0,0) circle (2.5cm);
    \draw[color=dOrange, fill=dOrange, fill opacity=0.3, line width=0.3mm] (1.8,0) circle (2.0cm);

    \node[text=dBlueDarker, scale=1.2] at (-0.35,1.7) {CLDY};
    \node[text=dOrangeDarker] at (2.9,1.0) {MET};
    \node[text=dOrangeDarker] at (3,0.57) {+j};

    \node[text=] at (3.05,-0.2) {$O_{dG}$};
    \node[text=dBlack] at (2.95,-0.9) {$O_{uG}$};

    \node[text=dBlack] at (0.8,1.0) {$O_{lq}^{(1)}$};
    \node[text=dBlack] at (1.6,1.0) {$O_{lq}^{(3)}$};
    \node[text=dBlack] at (0.8,0.3) {$O_{uW}$};
    \node[text=dBlack] at (1.7,0.3) {$O_{dW}$};
    \node[text=dBlack] at (0.8,-0.4) {$O_{uB}$};
    \node[text=dBlack] at (1.6,-0.4) {$O_{dB}$};
    \node[text=dBlack] at (0.8,-1.1) {$O_{lu}$};
    \node[text=dBlack] at (1.6,-1.1) {$O_{ld}$};

    \node[text=dBlack] at (-1.6,0.7) {$O_{eu}$};
    \node[text=dBlack] at (-0.8,0.7) {$O_{ed}$};
    % \node[text=dBlack] at (-1.6,0.1) {$O_{u\gamma}$};
    % \node[text=dBlack] at (-0.8,0.1) {$O_{d\gamma}$};
    \node[text=dBlack] at (-1.6,0.0) {$O_{qe}$};
    \node[text=dBlack] at (-0.8,0.0) {$O_{ledq}$};

    \node[text=dBlack] at (-1.6,-0.7) {$O_{lequ}^{(1)}$};
    \node[text=dBlack] at (-0.6,-0.7) {$O_{lequ}^{(3)}$};
    % \node[text=dBlack] at (-0.8,-1.3) 
    % \node[text=dBlack] at (-0.2,-1.9) 
    
    



    
\end{tikzpicture}
